Thermodynamics of strong-interaction matter from Lattice QCD

We review results from lattice QCD calculations on the thermodynamics of strong-interaction matter with emphasis on input these calculations can provide to the exploration of the phase diagram and properties of hot and dense matter created in heavy ion experiments. This review is organized as follows: 1) Introduction, 2) QCD thermodynamics on the lattice, 3) QCD phase diagram at high temperature, 4) Bulk thermodynamics, 5) Fluctuations of conserved charges, 6) Transport properties, 7) Open heavy flavors and heavy quarkonia, 8) QCD in external magnetic fields, 9) Summary.

==> fig_transport/T_kappa.tex <==
\begin{tikzpicture}[gnuplot][scale=0.1]
%% generated with GNUPLOT 4.6p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 08 Jan 2014 13:56:41 CET
\gpsolidlines
\path (0.000,0.000) rectangle (12.090,7.264);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.594,0.985);
\draw[gp path] (11.537,0.985)--(11.447,0.985);
\draw[gp path] (1.504,1.254)--(1.594,1.254);
\draw[gp path] (11.537,1.254)--(11.447,1.254);
\draw[gp path] (1.504,1.522)--(1.594,1.522);
\draw[gp path] (11.537,1.522)--(11.447,1.522);
\draw[gp path] (1.504,1.791)--(1.684,1.791);
\draw[gp path] (11.537,1.791)--(11.357,1.791);
\node[gp node right] at (1.320,1.791) {-0.5};
\draw[gp path] (1.504,2.060)--(1.594,2.060);
\draw[gp path] (11.537,2.060)--(11.447,2.060);
\draw[gp path] (1.504,2.328)--(1.594,2.328);
\draw[gp path] (11.537,2.328)--(11.447,2.328);
\draw[gp path] (1.504,2.597)--(1.594,2.597);
\draw[gp path] (11.537,2.597)--(11.447,2.597);
\draw[gp path] (1.504,2.865)--(1.594,2.865);
\draw[gp path] (11.537,2.865)--(11.447,2.865);
\draw[gp path] (1.504,3.134)--(1.684,3.134);
\draw[gp path] (11.537,3.134)--(11.357,3.134);
\node[gp node right] at (1.320,3.134) { 0};
\draw[gp path] (1.504,3.403)--(1.594,3.403);
\draw[gp path] (11.537,3.403)--(11.447,3.403);
\draw[gp path] (1.504,3.671)--(1.594,3.671);
\draw[gp path] (11.537,3.671)--(11.447,3.671);
\draw[gp path] (1.504,3.940)--(1.594,3.940);
\draw[gp path] (11.537,3.940)--(11.447,3.940);
\draw[gp path] (1.504,4.209)--(1.594,4.209);
\draw[gp path] (11.537,4.209)--(11.447,4.209);
\draw[gp path] (1.504,4.477)--(1.684,4.477);
\draw[gp path] (11.537,4.477)--(11.357,4.477);
\node[gp node right] at (1.320,4.477) { 0.5};
\draw[gp path] (1.504,4.746)--(1.594,4.746);
\draw[gp path] (11.537,4.746)--(11.447,4.746);
\draw[gp path] (1.504,5.015)--(1.594,5.015);
\draw[gp path] (11.537,5.015)--(11.447,5.015);
\draw[gp path] (1.504,5.283)--(1.594,5.283);
\draw[gp path] (11.537,5.283)--(11.447,5.283);
\draw[gp path] (1.504,5.552)--(1.594,5.552);
\draw[gp path] (11.537,5.552)--(11.447,5.552);
\draw[gp path] (1.504,5.820)--(1.684,5.820);
\draw[gp path] (11.537,5.820)--(11.357,5.820);
\node[gp node right] at (1.320,5.820) { 1};
\draw[gp path] (1.504,6.089)--(1.594,6.089);
\draw[gp path] (11.537,6.089)--(11.447,6.089);
\draw[gp path] (1.504,6.358)--(1.594,6.358);
\draw[gp path] (11.537,6.358)--(11.447,6.358);
\draw[gp path] (1.504,6.626)--(1.594,6.626);
\draw[gp path] (11.537,6.626)--(11.447,6.626);
\draw[gp path] (1.504,6.895)--(1.594,6.895);
\draw[gp path] (11.537,6.895)--(11.447,6.895);
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,6.895)--(1.504,6.715);
\node[gp node center] at (1.504,0.677) { 1};
\draw[gp path] (1.705,0.985)--(1.705,1.075);
\draw[gp path] (1.705,6.895)--(1.705,6.805);
\draw[gp path] (1.905,0.985)--(1.905,1.075);
\draw[gp path] (1.905,6.895)--(1.905,6.805);
\draw[gp path] (2.106,0.985)--(2.106,1.075);
\draw[gp path] (2.106,6.895)--(2.106,6.805);
\draw[gp path] (2.307,0.985)--(2.307,1.075);
\draw[gp path] (2.307,6.895)--(2.307,6.805);
\draw[gp path] (2.507,0.985)--(2.507,1.165);
\draw[gp path] (2.507,6.895)--(2.507,6.715);
\node[gp node center] at (2.507,0.677) { 2};
\draw[gp path] (2.708,0.985)--(2.708,1.075);
\draw[gp path] (2.708,6.895)--(2.708,6.805);
\draw[gp path] (2.909,0.985)--(2.909,1.075);
\draw[gp path] (2.909,6.895)--(2.909,6.805);
\draw[gp path] (3.109,0.985)--(3.109,1.075);
\draw[gp path] (3.109,6.895)--(3.109,6.805);
\draw[gp path] (3.310,0.985)--(3.310,1.075);
\draw[gp path] (3.310,6.895)--(3.310,6.805);
\draw[gp path] (3.511,0.985)--(3.511,1.165);
\draw[gp path] (3.511,6.895)--(3.511,6.715);
\node[gp node center] at (3.511,0.677) { 3};
\draw[gp path] (3.711,0.985)--(3.711,1.075);
\draw[gp path] (3.711,6.895)--(3.711,6.805);
\draw[gp path] (3.912,0.985)--(3.912,1.075);
\draw[gp path] (3.912,6.895)--(3.912,6.805);
\draw[gp path] (4.113,0.985)--(4.113,1.075);
\draw[gp path] (4.113,6.895)--(4.113,6.805);
\draw[gp path] (4.313,0.985)--(4.313,1.075);
\draw[gp path] (4.313,6.895)--(4.313,6.805);
\draw[gp path] (4.514,0.985)--(4.514,1.165);
\draw[gp path] (4.514,6.895)--(4.514,6.715);
\node[gp node center] at (4.514,0.677) { 4};
\draw[gp path] (4.715,0.985)--(4.715,1.075);
\draw[gp path] (4.715,6.895)--(4.715,6.805);
\draw[gp path] (4.915,0.985)--(4.915,1.075);
\draw[gp path] (4.915,6.895)--(4.915,6.805);
\draw[gp path] (5.116,0.985)--(5.116,1.075);
\draw[gp path] (5.116,6.895)--(5.116,6.805);
\draw[gp path] (5.317,0.985)--(5.317,1.075);
\draw[gp path] (5.317,6.895)--(5.317,6.805);
\draw[gp path] (5.517,0.985)--(5.517,1.165);
\draw[gp path] (5.517,6.895)--(5.517,6.715);
\node[gp node center] at (5.517,0.677) { 5};
\draw[gp path] (5.718,0.985)--(5.718,1.075);
\draw[gp path] (5.718,6.895)--(5.718,6.805);
\draw[gp path] (5.919,0.985)--(5.919,1.075);
\draw[gp path] (5.919,6.895)--(5.919,6.805);
\draw[gp path] (6.119,0.985)--(6.119,1.075);
\draw[gp path] (6.119,6.895)--(6.119,6.805);
\draw[gp path] (6.320,0.985)--(6.320,1.075);
\draw[gp path] (6.320,6.895)--(6.320,6.805);
\draw[gp path] (6.521,0.985)--(6.521,1.165);
\draw[gp path] (6.521,6.895)--(6.521,6.715);
\node[gp node center] at (6.521,0.677) { 6};
\draw[gp path] (6.721,0.985)--(6.721,1.075);
\draw[gp path] (6.721,6.895)--(6.721,6.805);
\draw[gp path] (6.922,0.985)--(6.922,1.075);
\draw[gp path] (6.922,6.895)--(6.922,6.805);
\draw[gp path] (7.122,0.985)--(7.122,1.075);
\draw[gp path] (7.122,6.895)--(7.122,6.805);
\draw[gp path] (7.323,0.985)--(7.323,1.075);
\draw[gp path] (7.323,6.895)--(7.323,6.805);
\draw[gp path] (7.524,0.985)--(7.524,1.165);
\draw[gp path] (7.524,6.895)--(7.524,6.715);
\node[gp node center] at (7.524,0.677) { 7};
\draw[gp path] (7.724,0.985)--(7.724,1.075);
\draw[gp path] (7.724,6.895)--(7.724,6.805);
\draw[gp path] (7.925,0.985)--(7.925,1.075);
\draw[gp path] (7.925,6.895)--(7.925,6.805);
\draw[gp path] (8.126,0.985)--(8.126,1.075);
\draw[gp path] (8.126,6.895)--(8.126,6.805);
\draw[gp path] (8.326,0.985)--(8.326,1.075);
\draw[gp path] (8.326,6.895)--(8.326,6.805);
\draw[gp path] (8.527,0.985)--(8.527,1.165);
\draw[gp path] (8.527,6.895)--(8.527,6.715);
\node[gp node center] at (8.527,0.677) { 8};
\draw[gp path] (8.728,0.985)--(8.728,1.075);
\draw[gp path] (8.728,6.895)--(8.728,6.805);
\draw[gp path] (8.928,0.985)--(8.928,1.075);
\draw[gp path] (8.928,6.895)--(8.928,6.805);
\draw[gp path] (9.129,0.985)--(9.129,1.075);
\draw[gp path] (9.129,6.895)--(9.129,6.805);
\draw[gp path] (9.330,0.985)--(9.330,1.075);
\draw[gp path] (9.330,6.895)--(9.330,6.805);
\draw[gp path] (9.530,0.985)--(9.530,1.165);
\draw[gp path] (9.530,6.895)--(9.530,6.715);
\node[gp node center] at (9.530,0.677) { 9};
\draw[gp path] (9.731,0.985)--(9.731,1.075);
\draw[gp path] (9.731,6.895)--(9.731,6.805);
\draw[gp path] (9.932,0.985)--(9.932,1.075);
\draw[gp path] (9.932,6.895)--(9.932,6.805);
\draw[gp path] (10.132,0.985)--(10.132,1.075);
\draw[gp path] (10.132,6.895)--(10.132,6.805);
\draw[gp path] (10.333,0.985)--(10.333,1.075);
\draw[gp path] (10.333,6.895)--(10.333,6.805);
\draw[gp path] (10.534,0.985)--(10.534,1.165);
\draw[gp path] (10.534,6.895)--(10.534,6.715);
\node[gp node center] at (10.534,0.677) { 10};
\draw[gp path] (10.734,0.985)--(10.734,1.075);
\draw[gp path] (10.734,6.895)--(10.734,6.805);
\draw[gp path] (10.935,0.985)--(10.935,1.075);
\draw[gp path] (10.935,6.895)--(10.935,6.805);
\draw[gp path] (11.136,0.985)--(11.136,1.075);
\draw[gp path] (11.136,6.895)--(11.136,6.805);
\draw[gp path] (11.336,0.985)--(11.336,1.075);
\draw[gp path] (11.336,6.895)--(11.336,6.805);
\draw[gp path] (11.537,0.985)--(11.537,1.165);
\draw[gp path] (11.537,6.895)--(11.537,6.715);
\node[gp node center] at (11.537,0.677) { 11};
\draw[gp path] (1.504,6.895)--(1.504,0.985)--(11.537,0.985)--(11.537,6.895)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.940) {$\kappa/T^2$};
\node[gp node center] at (6.520,0.215) {$T/T_\mathrm{c}$};
\node[gp node right] at (10.069,3.190) {$\beta=7.1$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (10.253,3.190)--(11.169,3.190);
\draw[gp path] (10.253,3.280)--(10.253,3.100);
\draw[gp path] (11.169,3.280)--(11.169,3.100);
\draw[gp path] (9.932,3.526)--(9.932,4.905);
\draw[gp path] (9.842,3.526)--(10.022,3.526);
\draw[gp path] (9.842,4.905)--(10.022,4.905);
\draw[gp path] (7.624,1.974)--(7.624,6.476);
\draw[gp path] (7.534,1.974)--(7.714,1.974);
\draw[gp path] (7.534,6.476)--(7.714,6.476);
\gpsetpointsize{4.80}
\gppoint{gp mark 5}{(9.932,4.215)}
\gppoint{gp mark 5}{(7.624,4.225)}
\gppoint{gp mark 5}{(10.711,3.190)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.069,2.740) {$\beta=6.68$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.253,2.740)--(11.169,2.740);
\draw[gp path] (10.253,2.830)--(10.253,2.650);
\draw[gp path] (11.169,2.830)--(11.169,2.650);
\draw[gp path] (6.119,3.390)--(6.119,4.986);
\draw[gp path] (6.029,3.390)--(6.209,3.390);
\draw[gp path] (6.029,4.986)--(6.209,4.986);
\gppoint{gp mark 7}{(6.119,4.188)}
\gppoint{gp mark 7}{(10.711,2.740)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.069,2.290) {$\beta=6.14$};
\gpcolor{rgb color={0.000,0.502,0.000}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.253,2.290)--(11.169,2.290);
\draw[gp path] (10.253,2.380)--(10.253,2.200);
\draw[gp path] (11.169,2.380)--(11.169,2.200);
\draw[gp path] (3.109,3.348)--(3.109,4.426);
\draw[gp path] (3.019,3.348)--(3.199,3.348);
\draw[gp path] (3.019,4.426)--(3.199,4.426);
\gpsetpointsize{6.00}
\gppoint{gp mark 8}{(3.109,3.887)}
\gppoint{gp mark 8}{(10.711,2.290)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.069,1.840) {AdS/CFT};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.253,1.840)--(11.169,1.840);
\draw[gp path] (10.253,1.930)--(10.253,1.750);
\draw[gp path] (11.169,1.930)--(11.169,1.750);
\draw[gp path] (1.504,3.208)--(1.504,3.209);
\draw[gp path] (1.414,3.208)--(1.594,3.208);
\draw[gp path] (1.414,3.209)--(1.594,3.209);
\draw[gp path] (1.434,3.291)--(1.614,3.291);
\draw[gp path] (1.434,3.291)--(1.614,3.291);
\draw[gp path] (1.474,3.339)--(1.654,3.339);
\draw[gp path] (1.474,3.339)--(1.654,3.339);
\draw[gp path] (1.604,3.367)--(1.604,3.368);
\draw[gp path] (1.514,3.367)--(1.694,3.367);
\draw[gp path] (1.514,3.368)--(1.694,3.368);
\draw[gp path] (1.554,3.388)--(1.734,3.388);
\draw[gp path] (1.554,3.388)--(1.734,3.388);
\draw[gp path] (1.685,3.404)--(1.685,3.405);
\draw[gp path] (1.595,3.404)--(1.775,3.404);
\draw[gp path] (1.595,3.405)--(1.775,3.405);
\draw[gp path] (1.725,3.417)--(1.725,3.418);
\draw[gp path] (1.635,3.417)--(1.815,3.417);
\draw[gp path] (1.635,3.418)--(1.815,3.418);
\draw[gp path] (1.765,3.428)--(1.765,3.429);
\draw[gp path] (1.675,3.428)--(1.855,3.428);
\draw[gp path] (1.675,3.429)--(1.855,3.429);
\draw[gp path] (1.805,3.438)--(1.805,3.439);
\draw[gp path] (1.715,3.438)--(1.895,3.438);
\draw[gp path] (1.715,3.439)--(1.895,3.439);
\draw[gp path] (1.845,3.446)--(1.845,3.447);
\draw[gp path] (1.755,3.446)--(1.935,3.446);
\draw[gp path] (1.755,3.447)--(1.935,3.447);
\draw[gp path] (1.795,3.454)--(1.975,3.454);
\draw[gp path] (1.795,3.454)--(1.975,3.454);
\draw[gp path] (1.835,3.461)--(2.015,3.461);
\draw[gp path] (1.835,3.461)--(2.015,3.461);
\draw[gp path] (1.876,3.467)--(2.056,3.467);
\draw[gp path] (1.876,3.467)--(2.056,3.467);
\draw[gp path] (2.006,3.472)--(2.006,3.473);
\draw[gp path] (1.916,3.472)--(2.096,3.472);
\draw[gp path] (1.916,3.473)--(2.096,3.473);
\draw[gp path] (2.507,3.512)--(2.507,3.513);
\draw[gp path] (2.417,3.512)--(2.597,3.512);
\draw[gp path] (2.417,3.513)--(2.597,3.513);
\draw[gp path] (2.919,3.531)--(3.099,3.531);
\draw[gp path] (2.919,3.531)--(3.099,3.531);
\draw[gp path] (3.511,3.542)--(3.511,3.543);
\draw[gp path] (3.421,3.542)--(3.601,3.542);
\draw[gp path] (3.421,3.543)--(3.601,3.543);
\draw[gp path] (4.012,3.549)--(4.012,3.550);
\draw[gp path] (3.922,3.549)--(4.102,3.549);
\draw[gp path] (3.922,3.550)--(4.102,3.550);
\draw[gp path] (4.424,3.555)--(4.604,3.555);
\draw[gp path] (4.424,3.555)--(4.604,3.555);
\draw[gp path] (4.926,3.559)--(5.106,3.559);
\draw[gp path] (4.926,3.559)--(5.106,3.559);
\draw[gp path] (5.517,3.562)--(5.517,3.563);
\draw[gp path] (5.427,3.562)--(5.607,3.562);
\draw[gp path] (5.427,3.563)--(5.607,3.563);
\draw[gp path] (6.521,3.567)--(6.521,3.568);
\draw[gp path] (6.431,3.567)--(6.611,3.567);
\draw[gp path] (6.431,3.568)--(6.611,3.568);
\draw[gp path] (7.524,3.570)--(7.524,3.571);
\draw[gp path] (7.434,3.570)--(7.614,3.570);
\draw[gp path] (7.434,3.571)--(7.614,3.571);
\draw[gp path] (8.527,3.572)--(8.527,3.573);
\draw[gp path] (8.437,3.572)--(8.617,3.572);
\draw[gp path] (8.437,3.573)--(8.617,3.573);
\draw[gp path] (9.530,3.574)--(9.530,3.575);
\draw[gp path] (9.440,3.574)--(9.620,3.574);
\draw[gp path] (9.440,3.575)--(9.620,3.575);
\draw[gp path] (10.534,3.576)--(10.534,3.577);
\draw[gp path] (10.444,3.576)--(10.624,3.576);
\draw[gp path] (10.444,3.577)--(10.624,3.577);
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(1.504,3.208)}
\gppoint{gp mark 3}{(1.524,3.291)}
\gppoint{gp mark 3}{(1.564,3.339)}
\gppoint{gp mark 3}{(1.604,3.368)}
\gppoint{gp mark 3}{(1.644,3.388)}
\gppoint{gp mark 3}{(1.685,3.404)}
\gppoint{gp mark 3}{(1.725,3.418)}
\gppoint{gp mark 3}{(1.765,3.429)}
\gppoint{gp mark 3}{(1.805,3.438)}
\gppoint{gp mark 3}{(1.845,3.447)}
\gppoint{gp mark 3}{(1.885,3.454)}
\gppoint{gp mark 3}{(1.925,3.461)}
\gppoint{gp mark 3}{(1.966,3.467)}
\gppoint{gp mark 3}{(2.006,3.472)}
\gppoint{gp mark 3}{(2.507,3.512)}
\gppoint{gp mark 3}{(3.009,3.531)}
\gppoint{gp mark 3}{(3.511,3.542)}
\gppoint{gp mark 3}{(4.012,3.550)}
\gppoint{gp mark 3}{(4.514,3.555)}
\gppoint{gp mark 3}{(5.016,3.559)}
\gppoint{gp mark 3}{(5.517,3.562)}
\gppoint{gp mark 3}{(6.521,3.567)}
\gppoint{gp mark 3}{(7.524,3.570)}
\gppoint{gp mark 3}{(8.527,3.573)}
\gppoint{gp mark 3}{(9.530,3.575)}
\gppoint{gp mark 3}{(10.534,3.577)}
\gppoint{gp mark 3}{(10.711,1.840)}
\draw[gp path] (1.504,3.208)--(1.605,3.368)--(1.707,3.412)--(1.808,3.439)--(1.909,3.458)%
  --(2.011,3.473)--(2.112,3.484)--(2.213,3.494)--(2.315,3.501)--(2.416,3.508)--(2.517,3.513)%
  --(2.619,3.518)--(2.720,3.522)--(2.821,3.525)--(2.923,3.529)--(3.024,3.531)--(3.125,3.534)%
  --(3.227,3.537)--(3.328,3.539)--(3.430,3.541)--(3.531,3.543)--(3.632,3.544)--(3.734,3.546)%
  --(3.835,3.547)--(3.936,3.549)--(4.038,3.550)--(4.139,3.551)--(4.240,3.552)--(4.342,3.553)%
  --(4.443,3.554)--(4.544,3.555)--(4.646,3.556)--(4.747,3.557)--(4.848,3.558)--(4.950,3.559)%
  --(5.051,3.559)--(5.152,3.560)--(5.254,3.561)--(5.355,3.561)--(5.456,3.562)--(5.558,3.563)%
  --(5.659,3.563)--(5.760,3.564)--(5.862,3.564)--(5.963,3.565)--(6.064,3.565)--(6.166,3.566)%
  --(6.267,3.566)--(6.368,3.566)--(6.470,3.567)--(6.571,3.567)--(6.673,3.568)--(6.774,3.568)%
  --(6.875,3.568)--(6.977,3.569)--(7.078,3.569)--(7.179,3.569)--(7.281,3.570)--(7.382,3.570)%
  --(7.483,3.570)--(7.585,3.571)--(7.686,3.571)--(7.787,3.571)--(7.889,3.571)--(7.990,3.572)%
  --(8.091,3.572)--(8.193,3.572)--(8.294,3.572)--(8.395,3.573)--(8.497,3.573)--(8.598,3.573)%
  --(8.699,3.573)--(8.801,3.574)--(8.902,3.574)--(9.003,3.574)--(9.105,3.574)--(9.206,3.574)%
  --(9.307,3.575)--(9.409,3.575)--(9.510,3.575)--(9.611,3.575)--(9.713,3.575)--(9.814,3.575)%
  --(9.916,3.576)--(10.017,3.576)--(10.118,3.576)--(10.220,3.576)--(10.321,3.576)--(10.422,3.576)%
  --(10.524,3.577)--(10.625,3.577)--(10.726,3.577)--(10.828,3.577)--(10.929,3.577)--(11.030,3.577)%
  --(11.132,3.577)--(11.233,3.578)--(11.334,3.578)--(11.436,3.578)--(11.537,3.578);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.069,1.390) {LPT};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.253,1.390)--(11.169,1.390);
\draw[gp path] (1.504,4.399)--(1.605,4.399)--(1.707,4.399)--(1.808,4.399)--(1.909,4.399)%
  --(2.011,4.399)--(2.112,4.399)--(2.213,4.399)--(2.315,4.399)--(2.416,4.399)--(2.517,4.399)%
  --(2.619,4.399)--(2.720,4.399)--(2.821,4.399)--(2.923,4.399)--(3.024,4.399)--(3.125,4.399)%
  --(3.227,4.399)--(3.328,4.399)--(3.430,4.399)--(3.531,4.399)--(3.632,4.399)--(3.734,4.399)%
  --(3.835,4.399)--(3.936,4.399)--(4.038,4.399)--(4.139,4.399)--(4.240,4.399)--(4.342,4.399)%
  --(4.443,4.399)--(4.544,4.399)--(4.646,4.399)--(4.747,4.399)--(4.848,4.399)--(4.950,4.399)%
  --(5.051,4.399)--(5.152,4.399)--(5.254,4.399)--(5.355,4.399)--(5.456,4.399)--(5.558,4.399)%
  --(5.659,4.399)--(5.760,4.399)--(5.862,4.399)--(5.963,4.399)--(6.064,4.399)--(6.166,4.399)%
  --(6.267,4.399)--(6.368,4.399)--(6.470,4.399)--(6.571,4.399)--(6.673,4.399)--(6.774,4.399)%
  --(6.875,4.399)--(6.977,4.399)--(7.078,4.399)--(7.179,4.399)--(7.281,4.399)--(7.382,4.399)%
  --(7.483,4.399)--(7.585,4.399)--(7.686,4.399)--(7.787,4.399)--(7.889,4.399)--(7.990,4.399)%
  --(8.091,4.399)--(8.193,4.399)--(8.294,4.399)--(8.395,4.399)--(8.497,4.399)--(8.598,4.399)%
  --(8.699,4.399)--(8.801,4.399)--(8.902,4.399)--(9.003,4.399)--(9.105,4.399)--(9.206,4.399)%
  --(9.307,4.399)--(9.409,4.399)--(9.510,4.399)--(9.611,4.399)--(9.713,4.399)--(9.814,4.399)%
  --(9.916,4.399)--(10.017,4.399)--(10.118,4.399)--(10.220,4.399)--(10.321,4.399)--(10.422,4.399)%
  --(10.524,4.399)--(10.625,4.399)--(10.726,4.399)--(10.828,4.399)--(10.929,4.399)--(11.030,4.399)%
  --(11.132,4.399)--(11.233,4.399)--(11.334,4.399)--(11.436,4.399)--(11.537,4.399);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,6.895)--(1.504,0.985)--(11.537,0.985)--(11.537,6.895)--cycle;
%% coordinates of the plot area
\node[gp node right] at (11.5,4.9) {$N_\tau=6$};
\node[gp node right] at (9.15,6.47) {$N_\tau=8$};
\node[gp node right] at (7.65,5.0) {$N_\tau=6$};
\node[gp node right] at (4.65,4.75) {$N_\tau=6$};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.537cm}{6.895cm}}
\end{tikzpicture}
%% gnuplot variables

